An algorithm to calculate the transport exponent in strip geometries

An algorithm for solving the random resistor problem by means of the transfer-matrix approach is presented. Preconditioning by spanning clusters extraction both reduces the size of the conductivity matrix and speed up the calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.01) Rshow
1008 649 M
1039 649 L
6969 649 M
6938 649 L
924 649 M
() Rshow
1008 858 M
1039 858 L
6969 858 M
6938 858 L
924 858 M
() Rshow
1008 965 M
1039 965 L
6969 965 M
6938 965 L
924 965 M
() Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1174 M
1039 1174 L
6969 1174 M
6938 1174 L
924 1174 M
() Rshow
1008 1383 M
1039 1383 L
6969 1383 M
6938 1383 L
924 1383 M
() Rshow
1008 1490 M
1039 1490 L
6969 1490 M
6938 1490 L
924 1490 M
() Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(1) Rshow
1008 1698 M
1039 1698 L
6969 1698 M
6938 1698 L
924 1698 M
() Rshow
1008 1907 M
1039 1907 L
6969 1907 M
6938 1907 L
924 1907 M
() Rshow
1008 2014 M
1039 2014 L
6969 2014 M
6938 2014 L
924 2014 M
() Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(10) Rshow
1008 2223 M
1039 2223 L
6969 2223 M
6938 2223 L
924 2223 M
() Rshow
1008 2432 M
1039 2432 L
6969 2432 M
6938 2432 L
924 2432 M
() Rshow
1008 2539 M
1039 2539 L
6969 2539 M
6938 2539 L
924 2539 M
() Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(100) Rshow
1008 2748 M
1039 2748 L
6969 2748 M
6938 2748 L
924 2748 M
() Rshow
1008 2957 M
1039 2957 L
6969 2957 M
6938 2957 L
924 2957 M
() Rshow
1008 3064 M
1039 3064 L
6969 3064 M
6938 3064 L
924 3064 M
() Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(1000) Rshow
1008 3273 M
1039 3273 L
6969 3273 M
6938 3273 L
924 3273 M
() Rshow
1008 3482 M
1039 3482 L
6969 3482 M
6938 3482 L
924 3482 M
() Rshow
1008 3589 M
1039 3589 L
6969 3589 M
6938 3589 L
924 3589 M
() Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(10000) Rshow
1008 3797 M
1039 3797 L
6969 3797 M
6938 3797 L
924 3797 M
() Rshow
1008 4006 M
1039 4006 L
6969 4006 M
6938 4006 L
924 4006 M
() Rshow
1008 4113 M
1039 4113 L
6969 4113 M
6938 4113 L
924 4113 M
() Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(100000) Rshow
1008 4322 M
1039 4322 L
6969 4322 M
6938 4322 L
924 4322 M
() Rshow
1008 4531 M
1039 4531 L
6969 4531 M
6938 4531 L
924 4531 M
() Rshow
1008 4638 M
1039 4638 L
6969 4638 M
6938 4638 L
924 4638 M
() Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1000000) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1) Cshow
1606 491 M
1606 522 L
1606 4689 M
1606 4658 L
1606 351 M
() Cshow
1956 491 M
1956 522 L
1956 4689 M
1956 4658 L
1956 351 M
() Cshow
2204 491 M
2204 522 L
2204 4689 M
2204 4658 L
2204 351 M
() Cshow
2397 491 M
2397 522 L
2397 4689 M
2397 4658 L
2397 351 M
() Cshow
2554 491 M
2554 522 L
2554 4689 M
2554 4658 L
2554 351 M
() Cshow
2687 491 M
2687 522 L
2687 4689 M
2687 4658 L
2687 351 M
() Cshow
2802 491 M
2802 522 L
2802 4689 M
2802 4658 L
2802 351 M
() Cshow
2904 491 M
2904 522 L
2904 4689 M
2904 4658 L
2904 351 M
() Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(10) Cshow
3593 491 M
3593 522 L
3593 4689 M
3593 4658 L
3593 351 M
() Cshow
3943 491 M
3943 522 L
3943 4689 M
3943 4658 L
3943 351 M
() Cshow
4191 491 M
4191 522 L
4191 4689 M
4191 4658 L
4191 351 M
() Cshow
4384 491 M
4384 522 L
4384 4689 M
4384 4658 L
4384 351 M
() Cshow
4541 491 M
4541 522 L
4541 4689 M
4541 4658 L
4541 351 M
() Cshow
4674 491 M
4674 522 L
4674 4689 M
4674 4658 L
4674 351 M
() Cshow
4789 491 M
4789 522 L
4789 4689 M
4789 4658 L
4789 351 M
() Cshow
4891 491 M
4891 522 L
4891 4689 M
4891 4658 L
4891 351 M
() Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(100) Cshow
5580 491 M
5580 522 L
5580 4689 M
5580 4658 L
5580 351 M
() Cshow
5930 491 M
5930 522 L
5930 4689 M
5930 4658 L
5930 351 M
() Cshow
6178 491 M
6178 522 L
6178 4689 M
6178 4658 L
6178 351 M
() Cshow
6371 491 M
6371 522 L
6371 4689 M
6371 4658 L
6371 351 M
() Cshow
6528 491 M
6528 522 L
6528 4689 M
6528 4658 L
6528 351 M
() Cshow
6661 491 M
6661 522 L
6661 4689 M
6661 4658 L
6661 351 M
() Cshow
6776 491 M
6776 522 L
6776 4689 M
6776 4658 L
6776 351 M
() Cshow
6878 491 M
6878 522 L
6878 4689 M
6878 4658 L
6878 351 M
() Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1000) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(CPU Time) Cshow
grestore
3988 211 M
(System Width) Cshow
LT0
LT0
6486 4486 M
(3d) Rshow
6654 4486 D
2687 2000 D
3077 2250 D
3221 2420 D
3345 2524 D
3401 2566 D
3453 2612 D
3593 2770 D
3786 2998 D
3943 3033 D
4191 3222 D
LT1
6486 4346 M
(x^3.24) Rshow
6570 4346 M
6822 4346 L
2687 1967 M
2687 1967 L
2716 1992 L
2746 2017 L
2775 2042 L
2804 2067 L
2833 2092 L
2863 2117 L
2892 2142 L
2921 2167 L
2950 2193 L
2979 2218 L
3009 2243 L
3038 2268 L
3067 2293 L
3096 2318 L
3126 2343 L
3155 2368 L
3184 2393 L
3213 2418 L
3242 2443 L
3272 2468 L
3301 2493 L
3330 2518 L
3359 2543 L
3389 2568 L
3418 2593 L
3447 2618 L
3476 2643 L
3505 2668 L
3535 2693 L
3564 2718 L
3593 2743 L
3622 2768 L
3652 2793 L
3681 2818 L
3710 2843 L
3739 2868 L
3768 2893 L
3798 2918 L
3827 2943 L
3856 2968 L
3885 2993 L
3915 3018 L
3944 3043 L
3973 3068 L
4002 3093 L
4031 3118 L
4061 3143 L
4090 3168 L
4119 3193 L
4148 3218 L
4178 3243 L
4207 3268 L
4236 3293 L
4265 3318 L
4294 3343 L
4324 3368 L
4353 3393 L
4382 3418 L
4411 3443 L
4441 3468 L
4470 3493 L
4499 3518 L
4528 3543 L
4557 3568 L
4587 3593 L
4616 3618 L
4645 3643 L
4674 3668 L
4703 3693 L
4733 3718 L
4762 3743 L
4791 3768 L
4820 3793 L
4850 3818 L
4879 3843 L
4908 3868 L
4937 3893 L
4966 3918 L
4996 3943 L
5025 3968 L
5054 3993 L
5083 4018 L
5113 4043 L
5142 4068 L
5171 4093 L
5200 4118 L
5229 4143 L
5259 4168 L
5288 4193 L
5317 4218 L
5346 4243 L
5376 4268 L
5405 4293 L
5434 4318 L
5463 4343 L
5492 4368 L
5522 4393 L
5551 4418 L
5580 4443 L
LT2
6486 4206 M
(3d sp. cl.) Rshow
6654 4206 A
2687 1791 A
2904 1949 A
3221 2014 A
3593 2316 A
3943 2612 A
LT3
6486 4066 M
(x^2.40) Rshow
6570 4066 M
6822 4066 L
2687 1770 M
2687 1770 L
2716 1788 L
2746 1807 L
2775 1825 L
2804 1844 L
2833 1862 L
2863 1881 L
2892 1899 L
2921 1918 L
2950 1936 L
2979 1955 L
3009 1973 L
3038 1992 L
3067 2010 L
3096 2029 L
3126 2047 L
3155 2066 L
3184 2084 L
3213 2103 L
3242 2121 L
3272 2140 L
3301 2158 L
3330 2177 L
3359 2196 L
3389 2214 L
3418 2233 L
3447 2251 L
3476 2270 L
3505 2288 L
3535 2307 L
3564 2325 L
3593 2344 L
3622 2362 L
3652 2381 L
3681 2399 L
3710 2418 L
3739 2436 L
3768 2455 L
3798 2473 L
3827 2492 L
3856 2510 L
3885 2529 L
3915 2547 L
3944 2566 L
3973 2584 L
4002 2603 L
4031 2622 L
4061 2640 L
4090 2659 L
4119 2677 L
4148 2696 L
4178 2714 L
4207 2733 L
4236 2751 L
4265 2770 L
4294 2788 L
4324 2807 L
4353 2825 L
4382 2844 L
4411 2862 L
4441 2881 L
4470 2899 L
4499 2918 L
4528 2936 L
4557 2955 L
4587 2973 L
4616 2992 L
4645 3010 L
4674 3029 L
4703 3048 L
4733 3066 L
4762 3085 L
4791 3103 L
4820 3122 L
4850 3140 L
4879 3159 L
4908 3177 L
4937 3196 L
4966 3214 L
4996 3233 L
5025 3251 L
5054 3270 L
5083 3288 L
5113 3307 L
5142 3325 L
5171 3344 L
5200 3362 L
5229 3381 L
5259 3399 L
5288 3418 L
5317 3436 L
5346 3455 L
5376 3473 L
5405 3492 L
5434 3511 L
5463 3529 L
5492 3548 L
5522 3566 L
5551 3585 L
5580 3603 L
LT4
6486 3926 M
(2d) Rshow
6654 3926 B
3077 1475 B
3345 1698 B
3453 1791 B
3593 1847 B
3786 1883 B
3943 1949 B
4191 2158 B
4384 2202 B
4541 2265 B
4674 2381 B
4982 2578 B
LT5
6486 3786 M
(x^2.02) Rshow
6570 3786 M
6822 3786 L
2687 1327 M
2687 1327 L
2716 1343 L
2746 1358 L
2775 1374 L
2804 1390 L
2833 1405 L
2863 1421 L
2892 1436 L
2921 1452 L
2950 1468 L
2979 1483 L
3009 1499 L
3038 1514 L
3067 1530 L
3096 1545 L
3126 1561 L
3155 1577 L
3184 1592 L
3213 1608 L
3242 1623 L
3272 1639 L
3301 1655 L
3330 1670 L
3359 1686 L
3389 1701 L
3418 1717 L
3447 1733 L
3476 1748 L
3505 1764 L
3535 1779 L
3564 1795 L
3593 1810 L
3622 1826 L
3652 1842 L
3681 1857 L
3710 1873 L
3739 1888 L
3768 1904 L
3798 1920 L
3827 1935 L
3856 1951 L
3885 1966 L
3915 1982 L
3944 1998 L
3973 2013 L
4002 2029 L
4031 2044 L
4061 2060 L
4090 2075 L
4119 2091 L
4148 2107 L
4178 2122 L
4207 2138 L
4236 2153 L
4265 2169 L
4294 2185 L
4324 2200 L
4353 2216 L
4382 2231 L
4411 2247 L
4441 2263 L
4470 2278 L
4499 2294 L
4528 2309 L
4557 2325 L
4587 2341 L
4616 2356 L
4645 2372 L
4674 2387 L
4703 2403 L
4733 2418 L
4762 2434 L
4791 2450 L
4820 2465 L
4850 2481 L
4879 2496 L
4908 2512 L
4937 2528 L
4966 2543 L
4996 2559 L
5025 2574 L
5054 2590 L
5083 2606 L
5113 2621 L
5142 2637 L
5171 2652 L
5200 2668 L
5229 2683 L
5259 2699 L
5288 2715 L
5317 2730 L
5346 2746 L
5376 2761 L
5405 2777 L
5434 2793 L
5463 2808 L
5492 2824 L
5522 2839 L
5551 2855 L
5580 2871 L
LT6
6486 3646 M
(2d sp. cl.) Rshow
6654 3646 C
3593 1383 C
4191 1648 C
4789 1949 C
5580 2234 C
LT7
6486 3506 M
(x^1.64) Rshow
6570 3506 M
6822 3506 L
2687 998 M
2687 998 L
2716 1010 L
2746 1023 L
2775 1036 L
2804 1048 L
2833 1061 L
2863 1074 L
2892 1086 L
2921 1099 L
2950 1112 L
2979 1124 L
3009 1137 L
3038 1150 L
3067 1162 L
3096 1175 L
3126 1188 L
3155 1200 L
3184 1213 L
3213 1226 L
3242 1238 L
3272 1251 L
3301 1264 L
3330 1276 L
3359 1289 L
3389 1302 L
3418 1314 L
3447 1327 L
3476 1339 L
3505 1352 L
3535 1365 L
3564 1377 L
3593 1390 L
3622 1403 L
3652 1415 L
3681 1428 L
3710 1441 L
3739 1453 L
3768 1466 L
3798 1479 L
3827 1491 L
3856 1504 L
3885 1517 L
3915 1529 L
3944 1542 L
3973 1555 L
4002 1567 L
4031 1580 L
4061 1593 L
4090 1605 L
4119 1618 L
4148 1631 L
4178 1643 L
4207 1656 L
4236 1669 L
4265 1681 L
4294 1694 L
4324 1707 L
4353 1719 L
4382 1732 L
4411 1744 L
4441 1757 L
4470 1770 L
4499 1782 L
4528 1795 L
4557 1808 L
4587 1820 L
4616 1833 L
4645 1846 L
4674 1858 L
4703 1871 L
4733 1884 L
4762 1896 L
4791 1909 L
4820 1922 L
4850 1934 L
4879 1947 L
4908 1960 L
4937 1972 L
4966 1985 L
4996 1998 L
5025 2010 L
5054 2023 L
5083 2036 L
5113 2048 L
5142 2061 L
5171 2074 L
5200 2086 L
5229 2099 L
5259 2112 L
5288 2124 L
5317 2137 L
5346 2149 L
5376 2162 L
5405 2175 L
5434 2187 L
5463 2200 L
5492 2213 L
5522 2225 L
5551 2238 L
5580 2251 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1




%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Rshow
1008 744 M
1039 744 L
6969 744 M
6938 744 L
924 744 M
() Rshow
1008 1078 M
1039 1078 L
6969 1078 M
6938 1078 L
924 1078 M
() Rshow
1008 1249 M
1039 1249 L
6969 1249 M
6938 1249 L
924 1249 M
() Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(10) Rshow
1008 1583 M
1039 1583 L
6969 1583 M
6938 1583 L
924 1583 M
() Rshow
1008 1917 M
1039 1917 L
6969 1917 M
6938 1917 L
924 1917 M
() Rshow
1008 2089 M
1039 2089 L
6969 2089 M
6938 2089 L
924 2089 M
() Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(100) Rshow
1008 2423 M
1039 2423 L
6969 2423 M
6938 2423 L
924 2423 M
() Rshow
1008 2757 M
1039 2757 L
6969 2757 M
6938 2757 L
924 2757 M
() Rshow
1008 2928 M
1039 2928 L
6969 2928 M
6938 2928 L
924 2928 M
() Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(1000) Rshow
1008 3263 M
1039 3263 L
6969 3263 M
6938 3263 L
924 3263 M
() Rshow
1008 3597 M
1039 3597 L
6969 3597 M
6938 3597 L
924 3597 M
() Rshow
1008 3768 M
1039 3768 L
6969 3768 M
6938 3768 L
924 3768 M
() Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(10000) Rshow
1008 4102 M
1039 4102 L
6969 4102 M
6938 4102 L
924 4102 M
() Rshow
1008 4436 M
1039 4436 L
6969 4436 M
6938 4436 L
924 4436 M
() Rshow
1008 4608 M
1039 4608 L
6969 4608 M
6938 4608 L
924 4608 M
() Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(100000) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1) Cshow
1606 491 M
1606 522 L
1606 4689 M
1606 4658 L
1606 351 M
() Cshow
1956 491 M
1956 522 L
1956 4689 M
1956 4658 L
1956 351 M
() Cshow
2204 491 M
2204 522 L
2204 4689 M
2204 4658 L
2204 351 M
() Cshow
2397 491 M
2397 522 L
2397 4689 M
2397 4658 L
2397 351 M
() Cshow
2554 491 M
2554 522 L
2554 4689 M
2554 4658 L
2554 351 M
() Cshow
2687 491 M
2687 522 L
2687 4689 M
2687 4658 L
2687 351 M
() Cshow
2802 491 M
2802 522 L
2802 4689 M
2802 4658 L
2802 351 M
() Cshow
2904 491 M
2904 522 L
2904 4689 M
2904 4658 L
2904 351 M
() Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(10) Cshow
3593 491 M
3593 522 L
3593 4689 M
3593 4658 L
3593 351 M
() Cshow
3943 491 M
3943 522 L
3943 4689 M
3943 4658 L
3943 351 M
() Cshow
4191 491 M
4191 522 L
4191 4689 M
4191 4658 L
4191 351 M
() Cshow
4384 491 M
4384 522 L
4384 4689 M
4384 4658 L
4384 351 M
() Cshow
4541 491 M
4541 522 L
4541 4689 M
4541 4658 L
4541 351 M
() Cshow
4674 491 M
4674 522 L
4674 4689 M
4674 4658 L
4674 351 M
() Cshow
4789 491 M
4789 522 L
4789 4689 M
4789 4658 L
4789 351 M
() Cshow
4891 491 M
4891 522 L
4891 4689 M
4891 4658 L
4891 351 M
() Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(100) Cshow
5580 491 M
5580 522 L
5580 4689 M
5580 4658 L
5580 351 M
() Cshow
5930 491 M
5930 522 L
5930 4689 M
5930 4658 L
5930 351 M
() Cshow
6178 491 M
6178 522 L
6178 4689 M
6178 4658 L
6178 351 M
() Cshow
6371 491 M
6371 522 L
6371 4689 M
6371 4658 L
6371 351 M
() Cshow
6528 491 M
6528 522 L
6528 4689 M
6528 4658 L
6528 351 M
() Cshow
6661 491 M
6661 522 L
6661 4689 M
6661 4658 L
6661 351 M
() Cshow
6776 491 M
6776 522 L
6776 4689 M
6776 4658 L
6776 351 M
() Cshow
6878 491 M
6878 522 L
6878 4689 M
6878 4658 L
6878 351 M
() Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1000) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(CPU Time) Cshow
grestore
3988 211 M
(System Width) Cshow
LT0
LT0
6486 4486 M
(\(I\)) Rshow
6654 4486 D
3221 1634 D
3593 1965 D
3943 2318 D
4191 2666 D
4982 3618 D
5580 4120 D
5930 4515 D
LT1
6486 4346 M
(x^2.57) Rshow
6570 4346 M
6822 4346 L
2904 1258 M
2904 1258 L
2935 1291 L
2965 1324 L
2996 1357 L
3026 1391 L
3057 1424 L
3087 1457 L
3118 1490 L
3149 1523 L
3179 1557 L
3210 1590 L
3240 1623 L
3271 1656 L
3301 1689 L
3332 1722 L
3363 1756 L
3393 1789 L
3424 1822 L
3454 1855 L
3485 1888 L
3515 1922 L
3546 1955 L
3577 1988 L
3607 2021 L
3638 2054 L
3668 2088 L
3699 2121 L
3729 2154 L
3760 2187 L
3790 2220 L
3821 2254 L
3852 2287 L
3882 2320 L
3913 2353 L
3943 2386 L
3974 2420 L
4004 2453 L
4035 2486 L
4066 2519 L
4096 2552 L
4127 2585 L
4157 2619 L
4188 2652 L
4218 2685 L
4249 2718 L
4280 2751 L
4310 2785 L
4341 2818 L
4371 2851 L
4402 2884 L
4432 2917 L
4463 2951 L
4493 2984 L
4524 3017 L
4555 3050 L
4585 3083 L
4616 3117 L
4646 3150 L
4677 3183 L
4707 3216 L
4738 3249 L
4769 3283 L
4799 3316 L
4830 3349 L
4860 3382 L
4891 3415 L
4921 3448 L
4952 3482 L
4983 3515 L
5013 3548 L
5044 3581 L
5074 3614 L
5105 3648 L
5135 3681 L
5166 3714 L
5196 3747 L
5227 3780 L
5258 3814 L
5288 3847 L
5319 3880 L
5349 3913 L
5380 3946 L
5410 3980 L
5441 4013 L
5472 4046 L
5502 4079 L
5533 4112 L
5563 4146 L
5594 4179 L
5624 4212 L
5655 4245 L
5686 4278 L
5716 4311 L
5747 4345 L
5777 4378 L
5808 4411 L
5838 4444 L
5869 4477 L
5899 4511 L
5930 4544 L
LT2
6486 4206 M
(\(II\)) Rshow
6654 4206 A
3221 1397 A
3593 1686 A
4191 2237 A
LT3
6486 4066 M
(x^2.06) Rshow
6570 4066 M
6822 4066 L
2904 1106 M
2904 1106 L
2935 1133 L
2965 1160 L
2996 1186 L
3026 1213 L
3057 1239 L
3087 1266 L
3118 1293 L
3149 1319 L
3179 1346 L
3210 1372 L
3240 1399 L
3271 1426 L
3301 1452 L
3332 1479 L
3363 1505 L
3393 1532 L
3424 1559 L
3454 1585 L
3485 1612 L
3515 1638 L
3546 1665 L
3577 1692 L
3607 1718 L
3638 1745 L
3668 1771 L
3699 1798 L
3729 1825 L
3760 1851 L
3790 1878 L
3821 1905 L
3852 1931 L
3882 1958 L
3913 1984 L
3943 2011 L
3974 2038 L
4004 2064 L
4035 2091 L
4066 2117 L
4096 2144 L
4127 2171 L
4157 2197 L
4188 2224 L
4218 2250 L
4249 2277 L
4280 2304 L
4310 2330 L
4341 2357 L
4371 2383 L
4402 2410 L
4432 2437 L
4463 2463 L
4493 2490 L
4524 2516 L
4555 2543 L
4585 2570 L
4616 2596 L
4646 2623 L
4677 2649 L
4707 2676 L
4738 2703 L
4769 2729 L
4799 2756 L
4830 2782 L
4860 2809 L
4891 2836 L
4921 2862 L
4952 2889 L
4983 2916 L
5013 2942 L
5044 2969 L
5074 2995 L
5105 3022 L
5135 3049 L
5166 3075 L
5196 3102 L
5227 3128 L
5258 3155 L
5288 3182 L
5319 3208 L
5349 3235 L
5380 3261 L
5410 3288 L
5441 3315 L
5472 3341 L
5502 3368 L
5533 3394 L
5563 3421 L
5594 3448 L
5624 3474 L
5655 3501 L
5686 3527 L
5716 3554 L
5747 3581 L
5777 3607 L
5808 3634 L
5838 3660 L
5869 3687 L
5899 3714 L
5930 3740 L
LT4
6486 3926 M
(\(III\)) Rshow
6654 3926 B
2904 1226 B
3345 1513 B
3593 1719 B
4191 2237 B
4384 2385 B
LT5
6486 3786 M
(x^1.89) Rshow
6570 3786 M
6822 3786 L
2904 1190 M
2904 1190 L
2935 1215 L
2965 1239 L
2996 1264 L
3026 1288 L
3057 1312 L
3087 1337 L
3118 1361 L
3149 1386 L
3179 1410 L
3210 1434 L
3240 1459 L
3271 1483 L
3301 1508 L
3332 1532 L
3363 1556 L
3393 1581 L
3424 1605 L
3454 1630 L
3485 1654 L
3515 1679 L
3546 1703 L
3577 1727 L
3607 1752 L
3638 1776 L
3668 1801 L
3699 1825 L
3729 1849 L
3760 1874 L
3790 1898 L
3821 1923 L
3852 1947 L
3882 1971 L
3913 1996 L
3943 2020 L
3974 2045 L
4004 2069 L
4035 2093 L
4066 2118 L
4096 2142 L
4127 2167 L
4157 2191 L
4188 2216 L
4218 2240 L
4249 2264 L
4280 2289 L
4310 2313 L
4341 2338 L
4371 2362 L
4402 2386 L
4432 2411 L
4463 2435 L
4493 2460 L
4524 2484 L
4555 2508 L
4585 2533 L
4616 2557 L
4646 2582 L
4677 2606 L
4707 2630 L
4738 2655 L
4769 2679 L
4799 2704 L
4830 2728 L
4860 2753 L
4891 2777 L
4921 2801 L
4952 2826 L
4983 2850 L
5013 2875 L
5044 2899 L
5074 2923 L
5105 2948 L
5135 2972 L
5166 2997 L
5196 3021 L
5227 3045 L
5258 3070 L
5288 3094 L
5319 3119 L
5349 3143 L
5380 3167 L
5410 3192 L
5441 3216 L
5472 3241 L
5502 3265 L
5533 3290 L
5563 3314 L
5594 3338 L
5624 3363 L
5655 3387 L
5686 3412 L
5716 3436 L
5747 3460 L
5777 3485 L
5808 3509 L
5838 3534 L
5869 3558 L
5899 3582 L
5930 3607 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
